Some results on double triangle descendants of $K_5$

Double triangle expansion is an operation on $4$-regular graphs with at least one triangle which replaces a triangle with two triangles in a particular way. We study the class of graphs which can be obtained by repeated double triangle expansion beginning with the complete graph $K_5$. These are called double triangle descendants of $K_5$. We enumerate, with explicit rational generating functions, those double triangle descendants of $K_5$ with at most four more vertices than triangles. We also prove that the minimum number of triangles in any $K_5$ descendant is four. Double triangle descendants are an important class of graphs because of conjectured properties of their Feynman periods when they are viewed as scalar Feynman diagrams, and also because of conjectured properties of their $c_2$ invariants, an arithmetic graph invariant with quantum field theoretical applications.

==> figures/DTEtriangleandanedge.tex <==
\begin{figure}
	\newcommand{\belowyshift}{-0.3cm}
	\centering
	\begin{tikzpicture}[scale=.8, every node/.style={draw,circle,very thick, fill=black, minimum size=4pt, inner sep=0pt}]
	\node[label=$v_2$] (v2) at (1,2) {};
	\node[label={[below,yshift=\belowyshift]$v_1$}] (v1) at (0,0) {};
	\node[label={[below,yshift=\belowyshift]$v_3$}] (v3) at (2,0) {};
	\node[label=$v_4$] (v4) at (-0.5,2) {};
	\draw
	(v1)--(v2)--(v3)--(v1)
	(v2)--(v4)
	%(1,3)--(v2)
	%(-1,0)--(v1)--(-0.7,0.7)
	%(2.7,0.7)--(v3)--(3,0)
	%(-1.2,2.7)--(v4)--(-0.5,3)
	%(v4)--(0.2,2.7)
	;
	\end{tikzpicture}
	\begin{tikzpicture}
	\node (v1) at (0,0) {};
	\node (v2) at (1,2) {};
	\draw[->]
	(0.25,1.25)--(0.75,1.25);
	\end{tikzpicture}
	\begin{tikzpicture}[scale=.8,every node/.style={draw,circle,very thick, fill=black, minimum size=4pt, inner sep=0pt}]
	\node[label=$v_2$] (v2) at (1,2) {};
	\node[label={[below,yshift=\belowyshift]$v_1$}] (v1) at (0,0) {};
	\node[label={[below,yshift=\belowyshift]$v_3$}] (v3) at (2,0) {};
	\node[label=$v_4$] (v4) at (-1,2) {};
	\node (v5) at (0,2) {};
	\node (v6) at (1,0) {};
	\draw
	(v1)--(v2)--(v3)--(v6)--(v1)
	(v2)--(v5)--(v4)
%	(1,3)--(v2)
%	(-1,0)--(v1)--(-0.7,0.7)
%	(2.7,0.7)--(v3)--(3,0)
%	(-1.7,2.7)--(v4)--(-1,3)
%	(v4)--(-0.3,2.7)
	;
	\end{tikzpicture}
	\begin{tikzpicture}
	\node (v1) at (0,0) {};
	\node (v2) at (1,2) {};
	\draw[->]
	(0.25,1.25)--(0.75,1.25);
	\end{tikzpicture}
	\begin{tikzpicture}[scale=.8,every node/.style={draw,circle,very thick, fill=black, minimum size=4pt, inner sep=0pt}]
	\node[label=$v_2$] (v2) at (1,2) {};
	\node[label={[below,yshift=\belowyshift]$v_1$}] (v1) at (0,0) {};
	\node[label={[below,yshift=\belowyshift]$v_3$}] (v3) at (2,0) {};
	\node[label=$v_4$] (v4) at (-0.5,2) {};
	%\node (v5) at (0,2) {};
	\node (v5) at (1,0) {};
	\draw
	(v1)--(v2)--(v3)--(v5)--(v1)
	(v2)--(v5)--(v4)
%	(1,3)--(v2)
%	(-1,0)--(v1)--(-0.7,0.7)
%	(2.7,0.7)--(v3)--(3,0)
%	(-1.2,2.7)--(v4)--(-0.5,3)
%	(v4)--(0.2,2.7)
	;
	\end{tikzpicture}
	\caption[Double triangle expansion by subdividing]{Given a subgraph consisting of a triangle and a pendant edge, a DTE is applied by subdividing the edge not in the triangle and the opposite edge in the triangle, and identifying the newly created vertices.}
	\label{fig:DTEtriangleandanedge}
\end{figure}


==> figures/K5_family_tree.tex <==
\newcommand{\bottomheight}{-2cm}
\newcommand{\ppbmult}{0.33}
\newcommand{\prebottommult}{0.20}
\newcommand{\maxwidth}{15cm}
\begin{figure}
\begin{tikzpicture}
\GraphInit[vstyle=Normal]
%
\Vertex[L=\hbox{$K_5$},x=7.4878cm,y=7cm]{v0}
\Vertex[L=\hbox{$\hat{Z}_4$},x=7.5013cm,y=5.6cm]{v1}
\Vertex[L=\hbox{$\hat{Z}_5$},x=7.5175cm,y=4.2cm]{v2}
\Vertex[L=\hbox{$\hat{Z}_6$},x=\maxwidth*\ppbmult,y=2.8cm]{v3}
\Vertex[L=\hbox{$\hat{Z}_7$},x=\maxwidth*\prebottommult,y=1.4cm]{v4}%5.763cm
\Vertex[L=\hbox{$\hat{Z}_8$},x=0.0cm,y=\bottomheight]{v5}
\Vertex[L=\hbox{$\text{\texttt{10{-}2}}$},x=1.1422cm,y=\bottomheight]{v6}
\Vertex[L=\hbox{$\text{\texttt{11{-}2}}$},x=2.3136cm,y=\bottomheight]{v7}
\Vertex[L=\hbox{$\text{\texttt{12{-}3}}$},x=3.4669cm,y=\bottomheight]{v8}
\Vertex[L=\hbox{$\text{\texttt{13{-}3}}$},x=4.6268cm,y=\bottomheight]{v9}
\Vertex[L=\hbox{$\text{\texttt{14{-}4}}$},x=5.7638cm,y=\bottomheight]{v10}
\Vertex[L=\hbox{$\text{\texttt{15{-}4}}$},x=6.932cm,y=\bottomheight]{v11}
\Vertex[L=\hbox{$\text{\texttt{16{-}4}}$},x=8.0719cm,y=\bottomheight]{v12}
\Vertex[L=\hbox{$\text{\texttt{17{-}4}}$},x=9.2339cm,y=\bottomheight]{v13}
\Vertex[L=\hbox{$\text{\texttt{18{-}4}}$},x=10.402cm,y=\bottomheight]{v14}
\Vertex[L=\hbox{$\text{\texttt{19{-}4}}$},x=11.5365cm,y=\bottomheight]{v15}
\Vertex[L=\hbox{$\text{\texttt{20{-}5}}$},x=12.695cm,y=\bottomheight]{v16}
\Vertex[L=\hbox{$\text{\texttt{21{-}5}}$},x=13.8729cm,y=\bottomheight]{v17}
\Vertex[L=\hbox{$\text{\texttt{22{-}6}}$},x=15.0cm,y=\bottomheight]{v18}
\Vertex[L=\hbox{$\text{\texttt{4{-}2}}$},x=2*\maxwidth*\ppbmult,y=2.8cm]{v19}
\Vertex[L=\hbox{$\text{\texttt{6{-}2}}$},x=2*\maxwidth*\prebottommult,y=1.4cm]{v20}%6.9153cm
\Vertex[L=\hbox{$\text{\texttt{7{-}3}}$},x=3*\maxwidth*\prebottommult,y=1.4cm]{v21}
\Vertex[L=\hbox{$\text{\texttt{8{-}4}}$},x=4*\maxwidth*\prebottommult,y=1.4cm]{v22}%9.2399cm
%
\Edge[](v0)(v1)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v2)(v19)
\Edge[](v3)(v4)
\Edge[](v3)(v20)
\Edge[](v4)(v5)
\Edge[](v4)(v6)
\Edge[](v19)(v20)
\Edge[](v19)(v21)
\Edge[](v19)(v22)
\Edge[](v20)(v6)
\Edge[](v20)(v7)
\Edge[](v20)(v8)
\Edge[](v20)(v9)
\Edge[](v20)(v13)
\Edge[](v20)(v14)
\Edge[](v20)(v15)
\Edge[](v21)(v8)
\Edge[](v21)(v10)
\Edge[](v21)(v11)
\Edge[](v21)(v12)
\Edge[](v21)(v16)
\Edge[](v22)(v11)
\Edge[](v22)(v13)
\Edge[](v22)(v15)
\Edge[](v22)(v16)
\Edge[](v22)(v17)
\Edge[](v22)(v18)
%

\end{tikzpicture}
\caption[$K_5$ Family Tree]{$K_5$ descendants of up to order $10$. Two graphs are adjacent if and only if one can be obtained from the other by a double triangle expansion. The graphs are sorted by order from top to bottom, by level (see Section~\ref{sec:enumerative}) from left to right, and are labelled as given by the programs described in \cite{LaradjiDTDoK5} and which can be obtained from \cite{code}. The node labelling indicates a global identifier and the level of the graph: [global index]-[level].}
\label{fig:K5familytree}
\end{figure}


==> figures/dtetriangletypes.tex <==
% !TeX spellcheck = en_GB

%% Quick plot parameters. %%
\newlength{\edgewidth}
\setlength{\edgewidth}{1.5pt}
\newlength{\doubleedgewidth}
\setlength{\doubleedgewidth}{1pt}
\newcommand{\scscaling}{0.6}
\newcommand{\dtecolor}{red}
%--------------------------%

%% Vertex and edge styles %%
\tikzstyle{point} = [draw, circle, very thick, fill=black, minimum size=4pt, inner sep=0pt]
\tikzstyle{labeled} = [draw,circle,very thick]
\tikzstyle{edge} = [line width=\edgewidth]
\tikzstyle{dteedge} = [line width=\edgewidth, color=\dtecolor]
\tikzstyle{nonedge} = [line width=\edgewidth, dashed]
\tikzstyle{possibleedge} = [decoration={dashsoliddouble}, decorate, line width=\doubleedgewidth]
%--------------------------%

%% Vertex names %% %Moved to section.
%\newcommand{\setvertex}[2]{%
%	\csdef{vertex#1}{#2}}
%\setvertex{1}{6}
%\setvertex{2}{1}
%\setvertex{3}{3}
%\setvertex{4}{2}
%\setvertex{5}{4}
%\setvertex{6}{5}
%\setvertex{a}{d}
%\newcommand{\vertex}[1]{v_{\csuse{vertex#1}}}
%----------------%

%% Prettify %%
%\decorationedgeoffset is a hacky way to get rid of unsightly spaces at dashsoliddouble endpoints.
\newlength{\decorationedgeoffset}
\setlength{\decorationedgeoffset}{0.3pt}
%------------%

%% Define dash solid double line. %%
% Code snippet obtained from https://tex.stackexchange.com/a/247415/172601.
\pgfdeclaredecoration{dashsoliddouble}{initial}{
	\state{initial}[width=\pgfdecoratedinputsegmentlength]{
		\pgfmathsetlengthmacro\lw{1.3*\pgflinewidth}
		\begin{pgfscope}
			\pgfsetlinewidth{\pgflinewidth}
			\pgfpathmoveto{\pgfpoint{-\decorationedgeoffset}{\lw}}%
			\pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength+\decorationedgeoffset}{\lw}}%
			\pgfmathtruncatemacro\dashnum{%
				round((\pgfdecoratedinputsegmentlength-3pt)/6pt)
			}
			\pgfmathsetmacro\dashscale{%
				(\pgfdecoratedinputsegmentlength+2*\decorationedgeoffset)/(\dashnum*6pt + 3pt)
			}
			\pgfmathsetlengthmacro\dashunit{3pt*\dashscale}
			\pgfsetdash{{\dashunit}{\dashunit}}{0pt}
			\pgfusepath{stroke}
			\pgfsetdash{}{0pt}
			\pgfpathmoveto{\pgfpoint{-\decorationedgeoffset}{-\lw}}%
			\pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength+\decorationedgeoffset}{-\lw}}%     
			\pgfusepath{stroke}
		\end{pgfscope}
	}
}
%----------------------------------%

\begin{figure}
  \centering
  \subcaptionbox*{$\mbox{type}=(1,1,c)$}{
  \scalebox{\scscaling}{
  \centering
	\begin{tikzpicture}
	
	\node[labeled] (v1) at (0,0) {$\vertex{1}$};
	\node[labeled] (v2) at (1,2) {$\vertex{2}$};
	\node[labeled] (v3) at (2,0) {$\vertex{3}$};
	\node[labeled] (v4) at (3,2) {$\vertex{4}$};
	\node[labeled] (v5) at (4,0) {$\vertex{5}$};
	\node[labeled] (v6) at (5,2) {$\vertex{6}$};
	
	\draw[dteedge]
	(v2)--(v3)--(v4)--(v2)
	(v4)--(v5)
	;
	\draw[edge]
	(v1)--(v2)
	(v4)--(v6)--(v5)
	(v1)--(v3)
	;
	
	\draw[possibleedge]
	(v3)--(v5);
	
	\end{tikzpicture}
	\separator
	\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
	\node[labeled] (v1) at (0,2) {$\vertex{1}$};
	\node[labeled] (v2) at (1,0) {$\vertex{2}$};
	\node[labeled] (v4) at (2,2) {$\vertex{4}$};
	\node[labeled] (va) at (3,0) {$\vertex{a}$};
	\node[labeled] (v3) at (4,2) {$\vertex{3}$};
	\node[labeled] (v5) at (5,0) {$\vertex{5}$};
	\node[labeled] (v6) at (6,2) {$\vertex{6}$};
	
	\draw[dteedge]
	(v2)--(v4)--(va)--(v3)--(v4)
	(v2)--(va)
	(va)--(v5)
	;
	\draw[edge]
	(v1)--(v2)
	(v5)--(v6)
	[-] (v1)  to [out=45,in=180,in looseness=1] (2cm,3cm) to [out=0,in=135,out looseness=1](v3)
	[-] (v6)  to [out=135,in=0,in looseness=1] (4cm,3cm) to [out=180,in=45,out looseness=1](v4)
	;
	\draw[possibleedge]
	(v3)--(v5);
	\end{tikzpicture}
        }}
  \subcaptionbox*{$\mbox{type}=(0,1,c)$}{
	\scalebox{\scscaling}{
		\centering
		\begin{tikzpicture}
		
		\node[labeled] (v1) at (0,0) {$\vertex{1}$};
		\node[labeled] (v2) at (1,2) {$\vertex{2}$};
		\node[labeled] (v3) at (2,0) {$\vertex{3}$};
		\node[labeled] (v4) at (3,2) {$\vertex{4}$};
		\node[labeled] (v5) at (4,0) {$\vertex{5}$};
		\node[point] (v6) at (5,2) {};
		
		\draw[dteedge]
		(v2)--(v3)--(v4)--(v2)
		(v4)--(v5)
		;
		\draw[edge]
		(v1)--(v2)
		(v1)--(v3)
		;
		
		\draw[nonedge]
		(v4)--(v6)--(v5)
		;
		
		\draw[possibleedge]
		(v3)--(v5);
		
		\end{tikzpicture}
		\separator
		\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
		\node[labeled] (v1) at (0,2) {$\vertex{1}$};
		\node[labeled] (v2) at (1,0) {$\vertex{2}$};
		\node[labeled] (v4) at (2,2) {$\vertex{4}$};
		\node[labeled] (va) at (3,0) {$\vertex{a}$};
		\node[labeled] (v3) at (4,2) {$\vertex{3}$};
		\node[labeled] (v5) at (5,0) {$\vertex{5}$};
		\node[point] (v6) at (6,2) {};
		
		\draw[dteedge]
		(v2)--(v4)--(va)--(v3)--(v4)
		(v2)--(va)
		(va)--(v5)
		;
		\draw[edge]
		(v1)--(v2)
		[-] (v1)  to [out=45,in=180,in looseness=1] (2cm,3cm) to [out=0,in=135,out looseness=1](v3)
		;
		\draw[possibleedge]
		(v3)--(v5);
		\draw[nonedge]
		(v5)--(v6)
		[-] (v6)  to [out=135,in=0,in looseness=1] (4cm,3cm) to [out=180,in=45,out looseness=1](v4)
		;
		\end{tikzpicture}
}}
  \subcaptionbox*{$\mbox{type}=(1,0,c)$}{
	\scalebox{\scscaling}{
		\centering
		\begin{tikzpicture}
		
		\node[point] (v1) at (0,0) {};
		\node[labeled] (v2) at (1,2) {$\vertex{2}$};
		\node[labeled] (v3) at (2,0) {$\vertex{3}$};
		\node[labeled] (v4) at (3,2) {$\vertex{4}$};
		\node[labeled] (v5) at (4,0) {$\vertex{5}$};
		\node[labeled] (v6) at (5,2) {$\vertex{6}$};
		
		\draw[dteedge]
		(v2)--(v3)--(v4)--(v2)
		(v4)--(v5)
		;
		\draw[edge]
		(v4)--(v6)--(v5)
		;
		
		\draw[possibleedge]
		(v3)--(v5);
		
		\draw[nonedge]
		(v2)--(v1)--(v3);
		
		\end{tikzpicture}
		\separator
		\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
		\node[point] (v1) at (0,2) {};
		\node[labeled] (v2) at (1,0) {$\vertex{2}$};
		\node[labeled] (v4) at (2,2) {$\vertex{4}$};
		\node[labeled] (va) at (3,0) {$\vertex{a}$};
		\node[labeled] (v3) at (4,2) {$\vertex{3}$};
		\node[labeled] (v5) at (5,0) {$\vertex{5}$};
		\node[labeled] (v6) at (6,2) {$\vertex{6}$};
		
		\draw[dteedge]
		(v2)--(v4)--(va)--(v3)--(v4)
		(v2)--(va)
		(va)--(v5)
		;
		\draw[edge]
		(v5)--(v6)
		[-] (v6)  to [out=135,in=0,in looseness=1] (4cm,3cm) to [out=180,in=45,out looseness=1](v4)
		;
		\draw[possibleedge]
		(v3)--(v5);
		\draw[nonedge]
		(v1)--(v2)
		[-] (v1)  to [out=45,in=180,in looseness=1] (2cm,3cm) to [out=0,in=135,out looseness=1](v3)
		;
		\end{tikzpicture}
}}
  \subcaptionbox*{$\mbox{type}=(0,0,c)$}{
	\scalebox{\scscaling}{
		\centering
		\begin{tikzpicture}
		
		\node[point] (v1) at (0,0) {};
		\node[labeled] (v2) at (1,2) {$\vertex{2}$};
		\node[labeled] (v3) at (2,0) {$\vertex{3}$};
		\node[labeled] (v4) at (3,2) {$\vertex{4}$};
		\node[labeled] (v5) at (4,0) {$\vertex{5}$};
		\node[point] (v6) at (5,2) {};
		
		\draw[dteedge]
		(v2)--(v3)--(v4)--(v2)
		(v4)--(v5)
		;
		
		\draw[possibleedge]
		(v3)--(v5);
		
		\draw[nonedge]
		(v3)--(v1)--(v2)
		(v4)--(v6)--(v5)
		;
		
		\end{tikzpicture}
		\separator
		\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
		\node[point] (v1) at (0,2) {};
		\node[labeled] (v2) at (1,0) {$\vertex{2}$};
		\node[labeled] (v4) at (2,2) {$\vertex{4}$};
		\node[labeled] (va) at (3,0) {$\vertex{a}$};
		\node[labeled] (v3) at (4,2) {$\vertex{3}$};
		\node[labeled] (v5) at (5,0) {$\vertex{5}$};
		\node[point] (v6) at (6,2) {};
		
		\draw[dteedge]
		(v2)--(v4)--(va)--(v3)--(v4)
		(v2)--(va)
		(va)--(v5)
		;
		\draw[nonedge]
		(v1)--(v2)
		(v5)--(v6)
		[-] (v1)  to [out=45,in=180,in looseness=1] (2cm,3cm) to [out=0,in=135,out looseness=1](v3)
		[-] (v6)  to [out=135,in=0,in looseness=1] (4cm,3cm) to [out=180,in=45,out looseness=1](v4)
		;
		\draw[possibleedge]
		(v3)--(v5);
		\end{tikzpicture}
}}

	\caption[Double triangle expansion types]{This figure shows a double triangle expansion of a triangle in various configurations. In each case, the triangle and edge subgraph $(\vertex{2},\vertex{4},\vertex{3},\vertex{5})$ was expanded to the double triangle and edge subgraph $(\vertex{2},\vertex{4},\vertex{a},\vertex{3},\vertex{5})$, both marked in \dtecolor, where $\vertex{a}$ is the vertex created in the double triangle expansion. Solid lines indicate present edges, and solid-dashed lines possible edges.  In all cases, $c=1$ if the solid-dashed line is present, and $c=0$ if it is absent. There are no additional triangles between the indicated vertices, though there may potentially be additional edges which do not cause new triangles such as an edge between $\vertex{1}$ and $\vertex{5}$ if $c=0$.  An unlabelled vertex is an arbitrary vertex in the graph, and, along with dashed lines, is used to denote the absence of common neighbors not already shown. For instance, in $\mbox{type}=(0,1,c)$, vertices $\vertex{4}$ and $\vertex{5}$ do not share any common neighbors other than possibly $\vertex{3}$. The effect of double triangle expansion on the chain vector is summarized in Table~\ref{tbl:dtrcveffect}.}
\label{fig:triangletypes}
\end{figure}
%  \subcaptionbox*{Type Ib}{
%	\scalebox{\scscaling}{
%		\centering
%		\begin{tikzpicture}[every node/.style={draw,circle,very thick,fill=white}]
%		
%		\coordinate (v1) at (0,0);
%		\coordinate (v2) at (1,2);
%		\coordinate (v3) at (2,0);
%		\coordinate (v4) at (3,2);
%		\coordinate (v5) at (4,0);
%		\coordinate (v6) at (5,2);
%		
%		%	\fill[blue!20] 
%		%	(v1)--(v2)--(v4)--(v5)--(v6)--(v4)--(v3)--(v1) --cycle
%		%	;
%		
%		\draw[line width=\edgewidth, color=\dtecolor]
%		(v2)--(v3)--(v4)--(v2)
%		(v4)--(v6)
%		;
%		\draw[line width=\edgewidth]
%		(v1)--(v2)
%		(v4)--(v5)--(v6)
%		(v1)--(v3)--(3,0)
%		;
%		
%		\node at (v1) {1};
%		\node at (v2) {2};
%		\node at (v3) {3};
%		\node at (v4) {4};
%		\node at (v5) {5};
%		\node at (v6) {6};
%		
%		\end{tikzpicture}
%		\hspace{0.25cm}
%		\begin{tikzpicture}[thick]
%		\node (v1) at (0,0) {};
%		\draw [black,   -latex      ] (0,1) -- (1,1) node [right] {};
%		\end{tikzpicture}
%		\hspace{0.25cm}
%		\begin{tikzpicture}[every node/.style={draw,circle,very thick}]
%		\node (v1) at (0,2) {1};
%		\node (v2) at (1,0) {2};
%		\node (v3) at (2,2) {4a};
%		\node (v4) at (3,0) {4b};
%		\node (v5) at (4,2) {3};
%		\node (v6) at (5,0) {5};
%		\node (v7) at (6,2) {6};
%		\draw[line width=\edgewidth, color=\dtecolor]
%		(v2)--(v3)--(v4)--(v5)--(v3)
%		(v2)--(v4)
%		[-] (v7)  to [out=135,in=0,in looseness=1] (4cm,3cm) to [out=180,in=45,out looseness=1](v3)
%		;
%		\draw[line width=\edgewidth]
%		%(v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)
%		(v1)--(v2)
%		(v6)--(v7)
%		(v4)--(v6)
%		%(v3)--(v5)
%		[-] (v1)  to [out=45,in=180,in looseness=1] (2cm,3cm) to [out=0,in=135,out looseness=1](v5)
%		;
%		\end{tikzpicture}
%}}

%\subcaptionbox*{Type II}{
%  \scalebox{\scscaling}{
%	\centering	
%	\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
%	\node[labeled] (v1) at (0,0) {1};
%	\node[labeled] (v2) at (1,2) {2};
%	\node[labeled] (v3) at (2,0) {3};
%	\node[labeled] (v4) at (3,2) {4};
%	\node[labeled] (v5) at (4,0) {5};
%	\node[point] (arb) at (5,2) {};
%	
%	\draw[edge]
%	(v1)--(v2)
%	(v1)--(v3)
%	;
%	\draw[dteedge]
%	(v2)--(v3)--(v4)--(v2)
%	(v4)--(v5)
%	;
%	\draw[nonedge]
%	(v5)--(arb)--(v4)
%	;
%	\draw[possibleedge]
%	(v3)--(v5);
%	
%	\end{tikzpicture}
%	\separator
%	\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
%	\node[labeled] (v1) at (0,2) {1};
%	\node[labeled] (v2) at (1,0) {2};
%	\node[labeled] (v3) at (2,2) {4a};
%	\node[labeled] (v4) at (3,0) {4b};
%	\node[labeled] (v5) at (4,2) {3};
%	\node[labeled] (v6) at (5,0) {5};
%	\node[point] (arb) at (6,2) {};
%	
%	\draw[dteedge]
%	(v2)--(v3)--(v4)--(v2)
%	(v5)--(v3)--(v4)--(v5)
%	(v4)--(v6);
%	
%	\draw[possibleedge]
%	(v5)--(v6)	
%	;
%	
%	\draw[nonedge]
%	(v6)--(arb)	
%	[-] (arb)  to [out=135,in=0,in looseness=1] (4cm,3cm) to [out=180,in=45,out looseness=1](v3)
%	;
%	\draw[edge]
%	(v1)--(v2)
%	[-] (v1)  to [out=45,in=180,in looseness=1] (2cm,3cm) to [out=0,in=135,out looseness=1](v5)
%	;
%	\end{tikzpicture}
%}}
%%\subcaptionbox*{Type IIb}{
%%\scalebox{\scscaling}{
%%  \centering	
%%	\begin{tikzpicture}[every node/.style={draw,circle,very thick}]
%%	\node (v1) at (0,0) {1};
%%	\node (v2) at (1,2) {2};
%%	\node (v3) at (2,0) {3};
%%	\node (v4) at (3,2) {4};
%%	\draw[line width=\edgewidth]
%%	(v1)--(v2)--(v3)--(v4)
%%	(v2)--(v4)
%%	(v1)--(v3)
%%	(v3)--(3,0)
%%	(3,3)--(v4)--(4,2)
%%	;
%%	\end{tikzpicture}
%%	\hspace{0.5cm}
%%	\begin{tikzpicture}[thick]
%%	\node (v1) at (0,0) {};
%%	\draw [black,   -latex      ] (0,1) -- (1,1) node [right] {};
%%	\end{tikzpicture}
%%	\hspace{0.5cm}
%%	\begin{tikzpicture}[every node/.style={draw,circle,very thick}]
%%	\node (v1) at (0,2) {1};
%%	\node (v2) at (1,0) {2};
%%	\node (v3) at (2,2) {4a};
%%	\node (v4) at (3,0) {4b};
%%	\node (v5) at (4,2) {3};
%%	\draw[line width=\edgewidth]
%%	(v1)--(v2)--(v3)--(v4)--(v5)
%%	(v2)--(v4)
%%	(v3)--(v5)
%%	(v3)--(2.5,2.5)
%%	(v4)--(4,0)
%%	[-] (v1)  to [out=45,in=180,in looseness=1] (2cm,3cm) to [out=0,in=135,out looseness=1](v5)
%%	;
%%	\end{tikzpicture}
%%        }}
%\subcaptionbox*{Type III}{
%  \scalebox{\scscaling}{
%	\centering	
%	\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
%	\node[labeled] (v1) at (0,0) {1};
%	\node[labeled] (v2) at (1,2) {2};
%	\node[labeled] (v3) at (2,0) {3};
%	\node[labeled] (v4) at (3,2) {4};
%	\node[labeled] (v5) at (4,0) {5};
%	\node[point] (arb) at (-1, 2) {};
%	
%	\draw[dteedge]
%	(v1)--(v2)--(v3)--(v1)
%	(v3)--(v4);
%	\draw[edge]
%	(v3)--(v5)--(v4)
%%	(arb)--(v2)
%%	[-] (v22)  to [out=45,in=180,in looseness=1] (0,2.5) to [out=0,in=135,out looseness=1](v2)
%	;
%	\draw[nonedge]
%	(v1)--(arb)--(v2)
%	;
%	\end{tikzpicture}
%	\separator
%	\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
%	\node[labeled] (v1) at (0,0) {1};
%	\node[labeled] (v2) at (1,2) {3a};
%	\node[labeled] (v3) at (2,0) {3b};
%	\node[labeled] (v4) at (3,2) {2};
%	\node[labeled] (v5) at (4,0) {4};
%	\node[labeled] (v6) at (5,2) {5};
%
%	\node[point] (arb) at (-1, 2) {};
%	
%	\draw[dteedge]
%	(v1)--(v2)--(v3)--(v1)
%	(v4)--(v2)--(v3)--(v4)
%	(v5)--(v3)
%	;
%	\draw[edge]
%	(v6)--(v5)
%	[-] (v2)  to [out=45,in=180,in looseness=1] (3,3) to [out=0,in=135,out looseness=1](v6)
%	;
%
%	\draw[nonedge]
%	(arb)--(v1)	
%	[-] (arb)  to [out=45,in=180,in looseness=1] (1,3) to [out=0,in=135,out looseness=1](v4)
%	;
%	\end{tikzpicture}
%}}
%\subcaptionbox*{Type IV}{
%\scalebox{\scscaling}{
%	\centering	
%	\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
%%	\node[labeled] (v1) at (0,0) {1};
%%	\node[labeled] (v2) at (1,2) {2};
%%	\node[labeled] (v3) at (2,0) {3};
%%	\node[labeled] (v4) at (3,2) {4};
%%	\draw[edge]
%%	(v1)--(v2)--(v3)--(v4)
%%	(v2)--(v4)
%%	(v1)--(v3)
%%	(v3)--(3,0)
%%	;
%	\node[point] (arb1) at (0,0) {};
%	\node[labeled] (v2) at (1,2) {2};
%	\node[labeled] (v3) at (2,0) {3};
%	\node[labeled] (v4) at (3,2) {4};
%	\node[labeled] (v5) at (4,0) {5};
%	\node[point] (arb2) at (5,2) {};
%	
%	%	\fill[blue!20] 
%	%	(v1)--(v2)--(v4)--(v5)--(v6)--(v4)--(v3)--(v1) --cycle
%	%	;
%	
%	\draw[dteedge]
%	(v2)--(v3)--(v4)--(v2)
%	(v4)--(v5)
%	;
%	
%	\draw[possibleedge]
%	(v3)--(v5);
%	\draw[nonedge]
%	(v4)--(arb2)--(v5)
%	(v2)--(arb1)--(v3)
%	;
%	\end{tikzpicture}
%	\separator
%	\begin{tikzpicture}%[every node/.style={draw,circle,very thick}]
%%	\node[labeled] (v1) at (0,0) {1};
%%	\node[labeled] (v2) at (1,2) {2};
%%	\node[labeled] (v3) at (2,0) {3a};
%%	\node[labeled] (v4) at (3,2) {3b};
%%	\node[labeled] (v5) at (4,0) {4};
%%	\draw[edge]
%%	(v1)--(v2)--(v3)--(v4)--(v5)
%%	(v2)--(v4)
%%	(v1)--(v3)--(v5)
%%	(v4)--(4,2)
%%	;
%
%	\node[point] (v1) at (0,2) {};
%	\node[labeled] (v2) at (1,0) {2};
%	\node[labeled] (v3) at (2,2) {4a};
%	\node[labeled] (v4) at (3,0) {4b};
%	\node[labeled] (v5) at (4,2) {3};
%	\node[labeled] (v6) at (5,0) {5};
%	\node[labeled] (v7) at (6,2) {6};
%	
%	\draw[dteedge]
%	(v2)--(v3)--(v4)--(v5)--(v3)
%	(v2)--(v4)
%	(v4)--(v6)
%	;
%	\draw[edge]
%	%(v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)
%	(v1)--(v2)
%	(v6)--(v7)
%	%(v3)--(v5)
%	[-] (v1)  to [out=45,in=180,in looseness=1] (2cm,3cm) to [out=0,in=135,out looseness=1](v5)
%	[-] (v7)  to [out=135,in=0,in looseness=1] (4cm,3cm) to [out=180,in=45,out looseness=1](v3)
%	;
%	\draw[possibleedge]
%	(v5)--(v6);
%
%	\end{tikzpicture}
%%\hspace{1.5cm}
%%	\begin{tikzpicture}[every node/.style={draw,circle,very thick}]
%%	\node (v1) at (0,0) {1};
%%	\node (v2) at (1,2) {2};
%%	\node (v3) at (2,0) {3};
%%	\draw[line width=\edgewidth]
%%	(v1)--(v2)--(v3)--(v1)
%%	(-0.7,0.7)--(v1)--(-1,0)
%%	(1.7,2.7)--(v2)--(0.3,2.7)
%%	(2.7,0.7)--(v3)--(3,0)
%%	;
%%	\end{tikzpicture}
%%	\hspace{0.5cm}
%%	\begin{tikzpicture}[thick]
%%	\node (v1) at (0,0) {};
%%	\draw [black,   -latex      ] (0,1) -- (1,1) node [right] {};
%%	\end{tikzpicture}
%%	\hspace{0.5cm}
%%	\begin{tikzpicture}[every node/.style={draw,circle,very thick}]
%%	\node (v1) at (0,0) {1};
%%	\node (v2) at (1,2) {2a};
%%	\node (v3) at (2,0) {2b};
%%	\node (v4) at (3,2) {3};
%%	\draw[line width=\edgewidth]
%%	(v1)--(v2)--(v3)--(v4)--(v2)
%%	(v1)--(v3)
%%	(-0.7,0.7)--(v1)--(-1,0)
%%	(v2)--(0,2)
%%	(v3)--(3,0)
%%	(4,2)--(v4)--(3,3)
%%	;
%%        \end{tikzpicture}
%}}


==> figures/dtr.tex <==
% !TeX spellcheck = en_GB

\begin{figure}
	\newcommand{\belowyshift}{-0.3cm}
	\begin{subfigure}{\textwidth}
		\centering
		\begin{tikzpicture}[every node/.style={draw,circle,very thick, fill=black, minimum size=4pt, inner sep=0pt}]
		\node[label={$v_2$}] (v2) at (0,2) {};
		\node[label={[below,yshift=\belowyshift]$v_1$}] (v1) at (0,0) {};
		\node[label={[below,yshift=\belowyshift]$v_4$}] (v3) at (2,0) {};
		\node[label={$v_3$}] (v4) at (2,2) {};
		\draw
		(v4)--(v1)--(v2)--(v4)
		(v4)--(v3)--(v2)
		(-0.5,2.5)--(v2)
		(-0.5,0)--(v1)--(-0.5,0.5)
		(2.5,0.5)--(v3)--(2.5,0)
		(v4)--(2.5,2.5)
		;
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.9]
		\node (v1) at (0,0) {};
		\node (v2) at (1,2) {};
		\draw[->]
		(0.25,2)--(0.75,2);
		\end{tikzpicture}
		\begin{tikzpicture}[every node/.style={draw,circle,very thick, fill=black, minimum size=4pt, inner sep=0pt}]
		\node[label={$v_2$}] (v2) at (0,2) {};
		\node[label={[below,yshift=\belowyshift]$v_1$}] (v1) at (0,0) {};
		\node[label={[below,yshift=\belowyshift]$v_4$}] (v3) at (2,0) {};
		\node[label={$v_3$}] (v4) at (2,2) {};
		\draw
		(v1)--(v2)
		(v3)--(v2)
		(-0.5,2.5)--(v2)
		(-0.5,0)--(v1)--(-0.5,0.5)
		(2.5,0.5)--(v3)--(2.5,0)
		(v4)--(2.5,2.5)
		;
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.9]
		\node (v1) at (0,0) {};
		\node (v2) at (1,2) {};
		\draw[->]
		(0.25,2)--(0.75,2);
		\end{tikzpicture}
		\begin{tikzpicture}[every node/.style={draw,circle,very thick, fill=black, minimum size=4pt, inner sep=0pt}]
		\node[label={$v_5$}] (v5) at (1,2) {};
		\node[label={[below,yshift=\belowyshift]$v_1$}] (v1) at (0,0) {};
		\node[label={[below,yshift=\belowyshift]$v_4$}] (v4) at (2,0) {};
		\draw
		(v1)--(v5)
		(v4)--(v5)
		(0.5,2.5)--(v5)--(1.5,2.5)
		(-0.5,0)--(v1)--(-0.5,0.5)
		(2.5,0.5)--(v4)--(2.5,0)
		;
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.9]
		\node (v1) at (0,0) {};
		\node (v2) at (1,2) {};
		\draw[->]
		(0.25,2)--(0.75,2);
		\end{tikzpicture}
		\begin{tikzpicture}[every node/.style={draw,circle,very thick, fill=black, minimum size=4pt, inner sep=0pt}]
		\node[label={$v_5$}] (v5) at (1,2) {};
		\node[label={[below,yshift=\belowyshift]$v_1$}] (v1) at (0,0) {};
		\node[label={[below,yshift=\belowyshift]$v_4$}] (v4) at (2,0) {};
		\draw
		(v1)--(v4)
		(v1)--(v5)
		(v4)--(v5)
		(0.5,2.5)--(v5)--(1.5,2.5)
		(-0.5,0)--(v1)--(-0.5,0.5)
		(2.5,0.5)--(v4)--(2.5,0)
		;
		\end{tikzpicture}
	\end{subfigure}
	\caption[Double triangle reduction]{The operation $\mbox{DTR}((v_1,v_2,v_3,v_4))$ is shown here. In the intermediate step, vertices $v_2,v_3$ are identified to create $v_5$.}
	\label{fig:dtr}
\end{figure}

==> figures/dtrcommute.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[every node/.style={draw,thick,circle,fill,inner sep=0.8pt}]
	\node (v0) at (0,0) {};
	\node (v1) at (-1,0) {};
	\node (v2) at (0,1) {};
	\node (v3) at (1,0) {};
	\node (v4) at (0,-1) {};
	\node (v5) at (1.5,0) {};
	\draw 
	(v0)--(v1)--(v2)--(v3)--(v4)--(v0)
	(v5)--(v3)--(v0)--(v2)
	(-1.3,-0.3)--(v1)--(-1.3,0.3)
	(v2)--(0,1.4)
	(-0.3,-1.3)--(v4)--(0.3,-1.3)
	(1.8,-0.3)--(v5)--(1.8,0.3)
	(v5)--(1.8,0)
	;
	\end{tikzpicture}
	\hspace{0.2cm}
	\begin{tikzpicture}
\node (v1) at (0,-1) {};
\draw[->]
(0,0)--(0.5,0);
\end{tikzpicture}
\hspace{0.2cm}
	\begin{tikzpicture}[every node/.style={draw,thick,circle,fill,inner sep=0.8pt}]
	\node (v1) at (-1,0) {};
	\node (v2) at (0,1) {};
	\node (v3) at (1,0) {};
	\node (v4) at (0,-1) {};
	\node (v5) at (1.5,0) {};
	\draw 
(v1)--(v2)--(v3)--(v4)--(v2)
(v5)--(v3)--(v1)
(-1.3,-0.3)--(v1)--(-1.3,0.3)
(v2)--(0,1.4)
(-0.3,-1.3)--(v4)--(0.3,-1.3)
(1.8,-0.3)--(v5)--(1.8,0.3)
(v5)--(1.8,0)
;
\end{tikzpicture}
\hspace{0.2cm}
	\begin{tikzpicture}
	\node (v1) at (0,-1) {};
\draw[->]
(0,0)--(0.5,0);
\end{tikzpicture}
\hspace{0.2cm}
	\begin{tikzpicture}[every node/.style={draw,thick,circle,fill,inner sep=0.8pt}]
\node (v1) at (-1,0) {};
\node (v2) at (0,1) {};
\node (v4) at (0,-1) {};
\node (v5) at (1.5,0) {};
\draw 
(v1)--(v2)--(v4)--(v1)
(v5)--(v2)
(-1.3,-0.3)--(v1)--(-1.3,0.3)
(v2)--(0,1.4)
(-0.3,-1.3)--(v4)--(0.3,-1.3)
(1.8,-0.3)--(v5)--(1.8,0.3)
(v5)--(1.8,0)
;
\end{tikzpicture}

	\caption{This figure shows $2$ DTR's done on two double triangles that share a triangle.  Notice that the order of the DTR's doesn't matter in this case; the middle graph is identical no matter which DTR is done first.  Even leaving the 4-regular situation, any additional edges adjacent to the middle vertex in the first graph would be adjacent to either the top or mid-right vertices in the second graph, depending on which DTR is done first, and then would in both cases be adjacent to the top vertex at the end, showing the DTRs commuting also in this case. In general, DTR's commute in the sense that if a completed primitive graph $G$ has distinct double triangles $D_1$ and $D_2$, then DTR of $D_1$ and $D_2$ in either order results in the same graph, see \cite{Sphi4}.}
\label{fig:dtrscommute}
\end{figure}


==> figures/k5dte.tex <==
% !TeX spellcheck = en_GB
\begin{figure}
	\centering
	\begin{tikzpicture}[scale = .6, every node/.style={draw,shape=circle,fill=black,scale=0.4}]
	\node (v1) at (0,0) {};
	\node (v2) at (1,2) {};
	\node (v3) at (2,0) {};
	\node (v4) at (3,2) {};
	\node (v5) at (4,0) {};
	\draw
	(v1)--(v2)--(v3)--(v4)--(v5)
	(v2)--(v4)
	(v1)--(v3)--(v5)
	[-] (v1)  to [out=120,in=-90,in looseness=1.5] (-0.2cm,0.5cm) to [out=90,in=135,out looseness=1.5](v4)
	[-] (v2)  to [out=45,in=90,in looseness=1.5] (4.2cm,0.5cm) to [out=-90,in=60,out looseness=1.5](v5)
	[-] (v1)  to [out=-30,in=180,in looseness=1] (2cm,-0.7cm) to [out=0,in=-150,out looseness=1](v5);

	\node[draw, color=white] at (6,1){$\rightarrow$};
	\end{tikzpicture}
	\begin{tikzpicture}[scale=.6, every node/.style={draw,shape=circle,fill=black,scale=0.4}]
	\node (v1) at (0,0) {};
	\node (v2) at (1,2) {};
	\node (v3) at (2,0) {};
	\node (v4) at (3,2) {};
	\node (v5) at (4,0) {};
	\node (v6) at (5,2) {};
	\draw
	(v1)--(v2)--(v3)--(v4)--(v5)--(v6)
	(v2)--(v4)--(v6)
	(v1)--(v3)--(v5)
	[-] (v1)  to [out=90,in=180,in looseness=1] (2cm,3cm) to [out=0,in=135,out looseness=1](v6)
	[-] (v2)  to [out=30,in=180,in looseness=1] (3cm,2.5cm) to [out=0,in=150,out looseness=1](v6)
	[-] (v1)  to [out=-30,in=180,in looseness=1] (2cm,-0.7cm) to [out=0,in=-150,out looseness=1](v5);
	\end{tikzpicture}
	\caption[Double triangle expansion on $K_5$]{The graph $\hat{Z}_3\cong K_5$ \emph{(left)} and $\hat{Z}_4$ \emph{(right)}. The graph $\hat{Z}_4$ can be obtained from $\hat{Z}_3$ by double triangle expansion of any triangle.}
	\label{fig:k5dte}
\end{figure}


==> figures/min4-graph.tex <==
% !TeX spellcheck = en_GB


% Define block styles
%\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
%    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
%\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
%    text width=5em, text centered, rounded corners, minimum height=4em]
%\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
%    minimum height=2em]

\tikzstyle{decision} =[draw]
\tikzstyle{line} = [draw, -latex']

\begin{figure}    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \node [decision] (20) {$(2,0)$};
    \node [decision, left of=20] (110) {$(1,1,0)$};
    \node [decision, below of=20] (30) {$(3,0)$};
    \node [decision, below of=30] (g40) {};
    \node [decision, below of=g40] (50) {$(5,0)$};
    \node [decision, right of=20] (210) {$(2,1,0)$};
    \node [decision, below of=30] (40) {$(4,0)$};
    \node [decision,right of=210] (31) {$(3,1)$};
    \node [right of=210] (g31) {};
    \node [decision, left of=g40] (3) {$(3)$};
    \node [decision, below of=110] (11) {$(1,1)$};
    \node [below of=210] (g21) {};
    \node [below of=31] (g2010) {};
    \node [decision, below of=g21] (220) {$(2,2,0)$};
    \node [below of=220] (g41) {};
    \node [decision, right of=50] (41) {$(4,1)$};
    \node [decision, right of=g2010] (2010) {$(2,0,1,0)$};
    \node [below of=g2010] (gg21) {};
    \node [decision, above of=g31] (21) {$(2,1)$};
    \node [decision, right of=21] (22) {$(2,2)$};
    \node [decision, right of=g41] (310) {$(3,1,0)$};
    \node [decision, right of=310] (4) {$(4)$};
    \node [decision, above of=4] (410) {$(4,1,0)$};
    %\node [block, left of=evaluate, node distance=3cm] (update) {update model};
    %\node [decision, below of=evaluate] (decide) {is best candidate better?};
    %\node [block, below of=decide, node distance=3cm] (stop) {stop};
    % Draw edges
    \path [line][green] (20) -- (110);
    \path [line][green] (20) -- (11);
    \path [line][cyan] (20)-- (21);
	\path [line][brown] (20) edge [out=135,in=45,looseness=4] (20);
    \path [line][blue] (20) edge[bend left] (30);
	\path [line] (30) edge[bend left] (20);
    \path [line][blue] (30) edge[bend left] (40);
    \path [line] (40) edge[bend left] (30);
    %\path [line][blue] (40) edge[bend left] (50);
    \path [line] (50) --(40);
    \path [line][cyan] (20) -- (210);
    \path [line][brown] (210) -- (30);
    \path [line][cyan] (210) -- (31);
    \path [line][cyan] (210) -- (310);
    \path [line][blue] (310) -- (4);
    \path [line][blue] (310) -- (40);
    \path [line][red] (30) -- (3);
    \path [line][cyan] (2010) edge[bend right] (22);
    \path [line][cyan] (2010) -- (220);
    \path [line][cyan] (220) -- (41);
    \path [line][cyan] (220) -- (410);
    \path [line] (410) -- (310);
    \path [line][brown] (220) -- (40);
    \path [line] (220) -- (210);
    \path [line][brown] (2010) edge[bend left] (210);
    \path [line][green] (210) edge[bend right=10cm] (2010);
    \path [line][green] (2010) edge[bend right] (21);
    %\path [line] (40) -| node [near start] {yes} (50);
    %\path [line] (update) |- (identify);
    %\path [line] (decide) -- node {no}(stop);
%       
%    \matrix [draw] at (-3,3) {
%    	\node [blue,label=right:\mbox{(1,1,1)}] {\_\_\_}; \\
%    	\node [red,label=right:\mbox{(0,1,1)}] {\_\_\_}; \\
%    	\node [purple,label=right:\mbox{(1,0,1)}] {\_\_\_}; \\
%    	\node [black,label=right:\mbox{(0,0,c)}] {\_\_\_}; \\
%    };
%
%    \matrix [draw] at (1,3) {
%    	\node [cyan,label=right:\mbox{(1,1,0)}] {\_\_\_}; \\
%		\node [brown,label=right:\mbox{(0,1,0)}] {\_\_\_}; \\
%		\node [green,label=right:\mbox{(1,0,0)}] {\_\_\_}; \\
%};
    \matrix [draw] at (-3,3) {
		\node [blue,label=right:\mbox{(1,1,1)}] {\_\_\_}; \\
		\node [cyan,label=right:\mbox{(1,1,0)}] {\_\_\_}; \\
		\node [red,label=right:\mbox{(0,1,1)}] {\_\_\_}; \\
		\node [brown,label=right:\mbox{(0,1,0)}] {\_\_\_}; \\	
};

	\matrix [draw] at (1,3) {
		\node [purple,label=right:\mbox{(1,0,1)}] {\_\_\_}; \\
		\node [green,label=right:\mbox{(1,0,0)}] {\_\_\_}; \\
		\node [black,label=right:\mbox{(0,0,c)}] {\_\_\_}; \\
	};

\end{tikzpicture}
\caption[Illustration for proof of Theorem \ref{thm:tri4}.]{This figure illustrates the proof of Theorem \ref{thm:tri4}. It shows the various ways DTR can affect the chain vector when starting with $<4$ triangles, and different colors denote different DTE types. The key observation is that if you start with a chain vector that has at most $3$ triangles, then no sequence of DTR's can result in the chain vector that is admissible for some $K_5$-descendant.}
\label{fig:coloredmin4flowchart}
\end{figure}
